Active Inference of Extended Finite State Machine Models with Registers and Guards

Extended finite state machines (EFSMs) model stateful systems with internal data variables and have numerous applications in software engineering. A major advantage of this type of model lies in its ability to model both the data flow and the data-dependent control behaviour. In the absence of such models, it is desirable to reverse-engineer them by observing the system's behaviour. However, existing approaches generally require the ability to reset the system during inference, or can only handle situations where the control flow depends exclusively on the input parameters, and not on the values of the stored data. In this work, we present a black-box active learning algorithm that infers EFSMs with guards and registers, and which significantly relaxes the assumptions that have to be made about the system in comparison to previous attempts.

==> images/vending_EFSM_bounded_inferred.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, node distance=5cm, semithick, initial left, initial text={},
    state/.style={circle, draw, minimum size=0.3cm, inner sep=1}]
    \node[state, shape=ellipse] (qOmc)               {$q \Omega c$};
    \node[state, shape=ellipse] (qDc0) [right of=qOmc, shift={(0.5, 0)}] {$qDc0$};
    \node[state, shape=ellipse] (qRc100) [right of=qDc0, shift={(-0.5, 0)}] {$qRc100$};

    \draw (qOmc) edge [above]node[align=center, shift={(0, -0.5)}]{$\mathit{select}(b)/$\\$Beverage(b,t:=0,p:=100)$}  (qDc0);
    \draw (qDc0) edge [reflexive above, out=170, in=140]node[align=center, shift={(-0.7, 0)}]{$\mathit{coin}(c)[c > p]/Reject(c)$} (qDc0);
    \draw (qDc0) edge [reflexive above, out=10, in=40]node[align=center, shift={(0.1, 0)}]{$\mathit{vend}()/\omega$} (qDc0);
    \draw (qDc0) edge [above] node[align=left, shift={(0, -0.5)}]{$\mathit{coin}(c)[c \le p]/$\\$Display(t:=c)$} (qRc100);
    \draw (qRc100) edge [reflexive above, out=170, in=140]node[align=left, shift={(0, 0)}]{$\mathit{coin}(c)[t+c > p]/$\\$Reject(c)$} (qRc100);
    \draw (qRc100) edge [reflexive above, out=10, in=40]node[align=center, shift={(-1, 0)}]{$\mathit{vend}()[t \le 50]/\omega$} (qRc100);
    \draw (qRc100) edge [reflexive below]node[align=center, shift={(-0.1, 0.0)}]{$\mathit{coin}(c)[t+c \le p]/$\\$Display(t:=t+c)$} (qRc100);
    \draw (qRc100) .. controls ($(qRc100)+(200:3.5)$) and ($(qOmc)+(320:1.3)$) .. (qOmc) node[below, pos=0.4]{$\mathit{vend}()[t > 50]/Serve(b,t:=0,p:=0)$};
\end{tikzpicture}


==> images/vending_EFSM_bounded_price.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, node distance=5cm, semithick, initial left, initial text={},
    state/.style={circle, draw, minimum size=0.3cm, inner sep=1}]
    \node[initial, state] (s0)               {$s_0$};
    \node[state, shift={(3, 0)}]          (s1) [right of=s0] {$s_1$};

    \draw (s0) edge [above]node[align=center, shift={(-0.2, 0.0)}]{$\mathit{select}(b)/Beverage(b,t:=0,p:=cost(b))$}  (s1);
    \draw (s1) edge [reflexive above, above]node[align=center, shift={(-0.1, 0.0)}]{$\mathit{coin}(c)[t+c \le p]/Display(t:=t+c)$} (s1);
    \draw (s1) edge [reflexive right]node[align=center, shift={(-0.1, 0.1)}]{$\mathit{coin}(c)[t+c > p]/$\\$Reject(c)$} (s1);
    \draw (s1) edge [reflexive below]node[align=center, shift={(-0.1, 0.1)}]{$\mathit{vend}()[t < p]/\omega$} (s1);
    \draw (s1) edge [bend left=8, below]node{$\mathit{vend}()[t \ge p]/Serve(b,t:=0,p:=0)$}  (s0);
\end{tikzpicture}


==> images/vending_NFSM_bounded_price.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, node distance=5cm, semithick, initial left, initial text={},
    state/.style={circle, draw, minimum size=0.3cm, inner sep=1}]
    \node[initial, state] (s0)               {$s_0$};
    \node[state, shift={(3, 0)}]          (s1) [right of=s0] {$s_1$};

    \draw (s0) edge [above]node[align=center, shift={(-0.2, 0.0)}]{$\mathit{select}/Beverage$}  (s1);
    \draw (s1) edge [reflexive above, above]node[align=center, shift={(-0.1, 0.1)}]{$\mathit{coin}/Display$} (s1);
    \draw (s1) edge [reflexive below]node[align=center, shift={(-0.1, 0.1)}]{$\mathit{coin}/$\\$Reject$} (s1);
    \draw (s1) edge [reflexive right]node[align=center, shift={(-0.1, 0.1)}]{$\mathit{vend}/\omega$} (s1);
    \draw (s1) edge [bend left=8, below]node{$\mathit{vend}/Serve$}  (s0);
\end{tikzpicture}


==> images/vending_sampled_bounded_price.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, node distance=5cm, semithick, initial left, initial text={},
    state/.style={circle, draw, minimum size=0.3cm, inner sep=1}]
    \node[initial, state] (s0)               {$s_0$};
    \node[state, shift={(2.5, 0)}]          (s1) [right of=s0] {$s_1$};

    \draw (s0) edge [above]node[align=center, shift={(-0.2, 0.0)}]{$\mathit{select}/Beverage$\\[-0.5mm]
    \begin{tabular}{|l|l||l|l|}
    \hline
     $(\bot,\bot,\bot,\bot)$&\textit{tea}&(\textit{tea},0,100)&$(\textit{tea},\bot,0,100)$\\
     \hline
     \end{tabular}
    }  (s1);
    \draw (s1) edge [reflexive above, above]node[align=center, shift={(-0.1, 0.1)}]{$\mathit{coin}/Display$\\
    \begin{tabular}{|l|l||l|l|}
    \hline
      (\textit{tea},$\bot$,0,100)&50&50 &(\_,50,50,\_)\\
      (\textit{tea},50,50,100)&50&100&(\_,50,100,\_)\\
    \hline
    \end{tabular}
    } (s1);
    \draw (s1) edge [reflexive below]node[align=center]{$\mathit{coin}/Reject$\\
    \begin{tabular}{|l|l||l|l|}
    \hline
      (\textit{tea},50,100,100)&50&50&(\_)\\
    \hline
    \end{tabular}
    }  (s1);
    \draw (s1) edge [reflexive right]node[align=center]{$\mathit{vend}/\omega$\\
    \begin{tabular}{|l||l|}
    \hline
    (\textit{tea},50,100,100)&(\_)\\
    \hline
    \end{tabular}
    } (s1);
    \draw (s1) edge [bend left=8, below]node[shift={(-0.4,0.0)}]{$\mathit{vend}/Serve$
    \begin{tabular}{|l||l|l|}
    \hline
    (\textit{tea},50,100,100)&\textit{tea}&(\_,\_,0,0)\\
    \hline
    \end{tabular}
    }  (s0);
\end{tikzpicture}


==> images/vending_sampled_inferred.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, node distance=5cm, semithick, initial left, initial text={},
    state/.style={circle, draw, minimum size=0.3cm, inner sep=1}]
    \node[state, shape=ellipse]                  (qOmc)                   {$q \Omega c$};
    \node[state, shape=ellipse, shift={(0, 2.3)}]  (qDc0)   [right of=qOmc] {$qDc0$};
    \node[state, shape=ellipse, shift={(0, -2.3)}] (qRc100) [right of=qDc0] {$qRc100$};

    \draw (qOmc) edge [reflexive below]node[align=center, shift={(0.0,0)}]{$coin/\Omega$\\$vend/\Omega$}  (qOmc);
    \draw (qOmc) edge [out=80, in=180]node[align=left, shift={(2, -2.7em)}]{
      $\mathit{select}/Beverage$\\
      \begin{tabular}{|l|l||l|l|}
      \hline
      (c,100,0,0)&c&*&(\_,\_,\_,100)\\
      (c,100,0,0)&t&*&(t,\_,\_,100)\\
      (t,50,0,0) &c&*&(c,\_,\_,100)\\
      \hline
      \end{tabular}
    }  (qDc0);
    \draw (qDc0) edge [reflexive above, out=150, in=110]node[align=center, shift={(-1.8, 0.0)}]
    {$\mathit{select}/\Omega$\\$\mathit{coin}/Reject$\\
    \begin{tabular}{|l|l||l|l|}
      \hline
      (c,50,0,100)&200&200&(\_,200,\_,\_)\\
      \hline
    \end{tabular}} (qDc0);
    \draw (qDc0) edge [reflexive above, out=30, in=70]node[align=center, shift={(1.1, 0)}]
    {$\mathit{vend}/ \omega$\\
    \begin{tabular}{|l||l|}
      \hline
      (c,100,0,100)&(\_)\\
      (t,50,50,100)&(\_)\\
      \hline
      \end{tabular}
    } (qDc0);
    \draw (qDc0) edge [above, out=0, in=100]node[align=center, shift={(0.6, -0.4)}]{
    $\mathit{coin}/Display$\\
    \begin{tabular}{|l|l||l|l|}
      \hline
      (c,100,0,100)&50 &50 &(\_,50,50,\_)\\
      (c,100,0,100)&100&100&(\_,\_,100,\_)\\
      (t,100,0,100)&50 &50 &(\_,50,50,\_)\\
      \hline
    \end{tabular}
    } (qRc100);
    \draw (qRc100) edge [reflexive below, out=210, in=190, left]node[align=right, shift={(0, -2em)}]{$\mathit{coin}/Reject$\\
    \begin{tabular}{|l|l||l|l|}
      \hline
      (c,50,50,100)  &100&100&(\_,100,\_,\_))\\
      (c,50,100,100) &100&100&(\_,100,\_,\_))\\
      (c,100,100,100)&100&100&(\_))\\
      \hline
    \end{tabular}
     } (qRc100);
    \draw (qRc100) edge [reflexive right, above]node[align=right, shift={(-2.3,1em)}]{$\mathit{coin}/Display$\\
    \begin{tabular}{|l|l||l|l|}
      \hline
      (c,100,50,100)&50&100&(\_,50,100,\_)\\
      (c,50,50,100) &50&100&(\_,\_,100,\_)\\
      \hline
    \end{tabular}
    } (qRc100);
    \draw (qRc100) edge [reflexive below]node[align=center]{$\mathit{vend}/ \omega$\\
    \begin{tabular}{|l||l|}
      \hline
      (t,50,50,100)&(\_)\\
      \hline
    \end{tabular}
    } (qRc100);
    \draw (qRc100) edge [above, bend left=6]node[align=right, shift={(-1.5, 0.15)}]{$\mathit{vend}/Serve$\\
    \begin{tabular}{|l|l||l|}
      \hline
      (c,100,100,100)&(c,0,0)&(\_,\_,0,0)\\
      (t,50,100,100) &(t,0,0)&(\_,\_,0,0)\\
      \hline
    \end{tabular}
    }  (qOmc);
\end{tikzpicture}

